Real Space Renormalization Group for One-Dimensional Ising Chains

We apply the real space Renormalisation Group (RNG) technique to a variety of one-dimensional Ising chains. We begin by recapitulating the work of Nauenberg for an ordered Ising chain, namely the decimation approach. We extend this work to certain non-trivial situation namely, the Alternate Ising Chain and Fibonacci Ising chain. Our approach is pedagogical and accessible to undergraduate students who have had a first course in statistical mechanics.

==> tikz1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,0) {S1};
\node (2) [circle, draw, fill=lightgray] at (2,0) {S2};
\draw(1)--(2) node[pos=0.5,sloped,above] {$J$};
\node (3) [circle, draw, fill=lightgray] at (4,0) {S3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$J$};
\node (4) [circle, draw, fill=lightgray] at (6,0) {S4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$J$};
\node (5) [circle, draw, fill=lightgray] at (8,0) {S5};
\draw(4)--(5) node[pos=0.5,sloped,above] {$J$};

\end{tikzpicture}
\end{document}

==> tikz3.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,2) {S1};
\node (2) [circle, draw, fill=lightgray] at (2,2) {S2};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K$};
\node (3) [circle, draw, fill=lightgray] at (4,2) {S3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K$};
\node (4) [circle, draw, fill=lightgray] at (6,2) {S4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$K$};
\node (5) [circle, draw, fill=lightgray] at (8,2) {S5};
\draw(4)--(5) node[pos=0.5,sloped,above] {$K$};

\node (1) [circle, draw, fill=lightgray] at (0,0) {S1};
\node (2) [circle, draw, fill=lightgray] at (4,0) {S3};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K'$};
\node (3) [circle, draw, fill=lightgray] at (8,0) {S5};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K'$};

\draw[->](4,1.5)--(4,0.5);


\end{tikzpicture}
\end{document}


==> tikz4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,0) {S1};
\node (2) [circle, draw, fill=lightgray] at (6,0) {S4};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K_1'$};
\node (3) [circle, draw, fill=lightgray] at (12,0) {S7};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K_2'$};

\node (1) [circle, draw, fill=lightgray] at (0,2) {S1};
\node (2) [circle, draw, fill=lightgray] at (2,2) {S2};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K_1$};
\node (3) [circle, draw, fill=lightgray] at (4,2) {S3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K_2$};
\node (4) [circle, draw, fill=lightgray] at (6,2) {S4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$K_1$};
\node (5) [circle, draw, fill=lightgray] at (8,2) {S5};
\draw(4)--(5) node[pos=0.5,sloped,above] {$K_2$};
\node (6) [circle, draw, fill=lightgray] at (10,2) {S6};
\draw(5)--(6) node[pos=0.5,sloped,above] {$K_1$};
\node (7) [circle, draw, fill=lightgray] at (12,2) {S7};
\draw(6)--(7) node[pos=0.5,sloped,above] {$K_2$};

\draw[->](6,1.5)--(6,0.5);


\end{tikzpicture}
\end{document}

==> tikz5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,2) {s1};
\node (2) [circle, draw, fill=black] at (1,2) {};
\draw(1)--(2) node[pos=0.5,sloped,above] {$a$};
\node (3) [circle, draw, fill=lightgray] at (2,2) {s3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$b$};
\node (4) [circle, draw, fill=lightgray] at (3,2) {s4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$a$};
\node (5) [circle, draw, fill=black] at (4,2) {};
\draw(4)--(5) node[pos=0.5,sloped,above] {$a$};
\node (6) [circle, draw, fill=lightgray] at (5,2) {s6};
\draw(5)--(6) node[pos=0.5,sloped,above] {$b$};
\node (7) [circle, draw, fill=lightgray] at (6,2) {s7};
\draw(6)--(7) node[pos=0.5,sloped,above] {$a$};
\node (8) [circle, draw, fill=black] at (7,2) {};
\draw(7)--(8) node[pos=0.5,sloped,above] {$b$};
\node (9) [circle, draw, fill=lightgray] at (8,2) {s9};
\draw(8)--(9) node[pos=0.5,sloped,above] {$a$};
\node (10) [circle, draw, fill=lightgray] at (9,2) {s10};
\draw(9)--(10) node[pos=0.5,sloped,above] {$a$};
\node (11) [circle, draw, fill=black] at (10,2) {};
\draw(10)--(11) node[pos=0.5,sloped,above] {$b$};
\node (12) [circle, draw, fill=lightgray] at (11,2) {s12};
\draw(11)--(12) node[pos=0.5,sloped,above] {$a$};

\end{tikzpicture}
\end{document}

==> tikz7.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,2) {S1};
\node (2) [circle, draw, fill=lightgray] at (2,2) {S2};
\draw(1)--(2) node[pos=0.5,sloped,above] {$J_L$};
\node (3) [circle, draw, fill=lightgray] at (4,2) {S3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$J_S$};
\node (4) [circle, draw, fill=lightgray] at (6,2) {S4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$J_L$};
\node (5) [circle, draw, fill=lightgray] at (8,2) {S5};
\draw(4)--(5) node[pos=0.5,sloped,above] {$J_L$};
\node (6) [circle, draw, fill=lightgray] at (10,2) {S6};
\draw(5)--(6) node[pos=0.5,sloped,above] {$J_S$};
\node (7) [circle, draw, fill=lightgray] at (0,0) {S1};
\node (8) [circle, draw, fill=lightgray] at (4,0) {S3};
\draw(7)--(8) node[pos=0.5,sloped,above] {$J_L'$};
\node (9) [circle, draw, fill=lightgray] at (6,0) {S4};
\draw(8)--(9) node[pos=0.5,sloped,above] {$J_S'$};
\node (10) [circle, draw, fill=lightgray] at (10,0) {S6};
\draw(9)--(10) node[pos=0.5,sloped,above] {$J_L'$};

\draw [->] (5.1,1.5)--(5.1,0.8);
\end{tikzpicture}
\end{document}

==> tikz9.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\node (1) [circle, draw, fill=lightgray] at (0,0) {S1};
\node (2) [circle, draw, fill=lightgray] at (4,0) {S3};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K_1'$};
\node (3) [circle, draw, fill=lightgray] at (8,0) {S5};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K_1'$};
\node (4) [circle, draw, fill=lightgray] at (12,0) {S7};
\draw(3)--(4) node[pos=0.5,sloped,above] {$K_1'$};

\node (1) [circle, draw, fill=lightgray] at (0,2) {S1};
\node (2) [circle, draw, fill=lightgray] at (2,2) {S2};
\draw(1)--(2) node[pos=0.5,sloped,above] {$K_1$};
\node (3) [circle, draw, fill=lightgray] at (4,2) {S3};
\draw(2)--(3) node[pos=0.5,sloped,above] {$K_2$};
\node (4) [circle, draw, fill=lightgray] at (6,2) {S4};
\draw(3)--(4) node[pos=0.5,sloped,above] {$K_1$};
\node (5) [circle, draw, fill=lightgray] at (8,2) {S5};
\draw(4)--(5) node[pos=0.5,sloped,above] {$K_2$};
\node (6) [circle, draw, fill=lightgray] at (10,2) {S6};
\draw(5)--(6) node[pos=0.5,sloped,above] {$K_1$};
\node (7) [circle, draw, fill=lightgray] at (12,2) {S7};
\draw(6)--(7) node[pos=0.5,sloped,above] {$K_2$};

\draw[->](5,1.5)--(5,0.5);
\end{tikzpicture}
\end{document}
